Coherent manipulation of two dipole-dipole interacting ions

We investigate to what extent two trapped ions can be manipulated coherently when their coupling is mediated by a dipole-dipole interaction. We will show how the resulting level shift induced by this interaction can be used to create entanglement, while the decay of the states remains nearly negligible. This will allow us to implement conditional dynamics (a CNOT gate) and single qubit operations. We propose two different experimental realisations where a large level shift can be achieved and discuss both the strengths and weaknesses of this scheme from the point of view of a practical realization.

==> bild1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{1}}
\put(1265.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,305){\makebox(0,0)[r]{2}}
\put(1265.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{3}}
\put(1265.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,498){\makebox(0,0)[r]{4}}
\put(1265.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,594){\makebox(0,0)[r]{5}}
\put(1265.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,690){\makebox(0,0)[r]{6}}
\put(1265.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{7}}
\put(1265.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,68){\makebox(0,0){0.1}}
\put(433.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646,68){\makebox(0,0){0.2}}
\put(646.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859,68){\makebox(0,0){0.3}}
\put(859.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072,68){\makebox(0,0){0.4}}
\put(1072.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,68){\makebox(0,0){0.5}}
\put(1285.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(45,449){\makebox(0,0){${\rm log}_{10}({\rm Im}\,C/A)$}}
\put(752,23){\makebox(0,0){$k_0 r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(1155,721){\makebox(0,0)[r]{$\vartheta=\pi/2$}}
\multiput(232.58,772.30)(0.491,-4.144){17}{\rule{0.118pt}{3.300pt}}
\multiput(231.17,779.15)(10.000,-73.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(242.58,697.12)(0.491,-2.632){17}{\rule{0.118pt}{2.140pt}}
\multiput(241.17,701.56)(10.000,-46.558){2}{\rule{0.400pt}{1.070pt}}
\multiput(252.58,649.15)(0.492,-1.675){19}{\rule{0.118pt}{1.409pt}}
\multiput(251.17,652.08)(11.000,-33.075){2}{\rule{0.400pt}{0.705pt}}
\multiput(263.58,614.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(262.17,616.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(274.58,587.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(273.17,589.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(285.58,564.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(284.17,566.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(295.58,546.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(294.17,547.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(306.58,529.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(305.17,530.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(317.58,514.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(316.17,515.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(328.58,501.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(327.17,502.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(338.00,490.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(338.00,491.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.00,479.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(349.00,480.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(360.00,469.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(360.00,470.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(371.00,460.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(371.00,461.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(381.00,451.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(381.00,452.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(392.00,443.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(392.00,444.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(403.00,435.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(403.00,436.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(414.00,428.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(414.00,429.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(424.00,421.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(424.00,422.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(435.00,415.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(435.00,416.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(446.00,409.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(446.00,410.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(457.00,403.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(457.00,404.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(467.00,397.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(467.00,398.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(478.00,392.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(478.00,393.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(489.00,387.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(489.00,388.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(500.00,382.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(500.00,383.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(510.00,377.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(510.00,378.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(521.00,373.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(521.00,374.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(532.00,368.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(532.00,369.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(543.00,364.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(543.00,365.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(553.00,360.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(553.00,361.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(564.00,356.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(564.00,357.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(575.00,352.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(575.00,353.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(586.00,348.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(586.00,349.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(597.00,344.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(597.00,345.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(607.00,341.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(607.00,342.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(618.00,337.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(618.00,338.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(629.00,334.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(629.00,335.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(640.00,331.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(640.00,332.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(650.00,327.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(650.00,328.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(661.00,324.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(661.00,325.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(672.00,321.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(672.00,322.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(683.00,318.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(683.00,319.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(693.00,315.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(693.00,316.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(704,312.17){\rule{2.300pt}{0.400pt}}
\multiput(704.00,313.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(715.00,310.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(715.00,311.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(726.00,307.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(726.00,308.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(736,304.17){\rule{2.300pt}{0.400pt}}
\multiput(736.00,305.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(747.00,302.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(747.00,303.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(758,299.17){\rule{2.300pt}{0.400pt}}
\multiput(758.00,300.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(769.00,297.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(769.00,298.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(779,294.17){\rule{2.300pt}{0.400pt}}
\multiput(779.00,295.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(790.00,292.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(790.00,293.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(801,289.17){\rule{2.300pt}{0.400pt}}
\multiput(801.00,290.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(812,287.17){\rule{2.100pt}{0.400pt}}
\multiput(812.00,288.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(822.00,285.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(822.00,286.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(833,282.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,283.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(844,280.17){\rule{2.300pt}{0.400pt}}
\multiput(844.00,281.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(855,278.17){\rule{2.100pt}{0.400pt}}
\multiput(855.00,279.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(865,276.17){\rule{2.300pt}{0.400pt}}
\multiput(865.00,277.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(876.00,274.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(876.00,275.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(887,271.17){\rule{2.300pt}{0.400pt}}
\multiput(887.00,272.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(898,269.17){\rule{2.100pt}{0.400pt}}
\multiput(898.00,270.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(908,267.17){\rule{2.300pt}{0.400pt}}
\multiput(908.00,268.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(919,265.17){\rule{2.300pt}{0.400pt}}
\multiput(919.00,266.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(930,263.17){\rule{2.300pt}{0.400pt}}
\multiput(930.00,264.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(941,261.17){\rule{2.300pt}{0.400pt}}
\multiput(941.00,262.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(952,259.67){\rule{2.409pt}{0.400pt}}
\multiput(952.00,260.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(962,258.17){\rule{2.300pt}{0.400pt}}
\multiput(962.00,259.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(973,256.17){\rule{2.300pt}{0.400pt}}
\multiput(973.00,257.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(984,254.17){\rule{2.300pt}{0.400pt}}
\multiput(984.00,255.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(995,252.17){\rule{2.100pt}{0.400pt}}
\multiput(995.00,253.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1005,250.67){\rule{2.650pt}{0.400pt}}
\multiput(1005.00,251.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1016,249.17){\rule{2.300pt}{0.400pt}}
\multiput(1016.00,250.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1027,247.17){\rule{2.300pt}{0.400pt}}
\multiput(1027.00,248.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1038,245.17){\rule{2.100pt}{0.400pt}}
\multiput(1038.00,246.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1048,243.67){\rule{2.650pt}{0.400pt}}
\multiput(1048.00,244.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1059,242.17){\rule{2.300pt}{0.400pt}}
\multiput(1059.00,243.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1070,240.17){\rule{2.300pt}{0.400pt}}
\multiput(1070.00,241.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1081,238.67){\rule{2.409pt}{0.400pt}}
\multiput(1081.00,239.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1091,237.17){\rule{2.300pt}{0.400pt}}
\multiput(1091.00,238.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1102,235.67){\rule{2.650pt}{0.400pt}}
\multiput(1102.00,236.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1113,234.17){\rule{2.300pt}{0.400pt}}
\multiput(1113.00,235.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1124,232.17){\rule{2.100pt}{0.400pt}}
\multiput(1124.00,233.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1134,230.67){\rule{2.650pt}{0.400pt}}
\multiput(1134.00,231.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1145,229.17){\rule{2.300pt}{0.400pt}}
\multiput(1145.00,230.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1156,227.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,228.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,226.17){\rule{2.100pt}{0.400pt}}
\multiput(1167.00,227.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1177,224.67){\rule{2.650pt}{0.400pt}}
\multiput(1177.00,225.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1188,223.17){\rule{2.300pt}{0.400pt}}
\multiput(1188.00,224.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1199,221.67){\rule{2.650pt}{0.400pt}}
\multiput(1199.00,222.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1210,220.67){\rule{2.409pt}{0.400pt}}
\multiput(1210.00,221.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1220,219.17){\rule{2.300pt}{0.400pt}}
\multiput(1220.00,220.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1231,217.67){\rule{2.650pt}{0.400pt}}
\multiput(1231.00,218.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1242,216.17){\rule{2.300pt}{0.400pt}}
\multiput(1242.00,217.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1253,214.67){\rule{2.409pt}{0.400pt}}
\multiput(1253.00,215.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1263,213.67){\rule{2.650pt}{0.400pt}}
\multiput(1263.00,214.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1274,212.17){\rule{2.300pt}{0.400pt}}
\multiput(1274.00,213.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1177.0,721.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\end{picture}


==> bild3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.2}}
\put(1265.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,382){\makebox(0,0)[r]{0.4}}
\put(1265.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.6}}
\put(1265.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,651){\makebox(0,0)[r]{0.8}}
\put(1265.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,786){\makebox(0,0)[r]{1}}
\put(1265.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){5}}
\put(453.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,68){\makebox(0,0){10}}
\put(731.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008,68){\makebox(0,0){15}}
\put(1008.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,68){\makebox(0,0){20}}
\put(1285.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(176.0,786.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(730,23){\makebox(0,0){$t~[1/{\rm Im}\,C]$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1155,721){\makebox(0,0)[r]{$P_{\rm g}$}}
\multiput(1177,721)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,721){\usebox{\plotpoint}}
\put(176,786){\usebox{\plotpoint}}
\multiput(176,786)(20.432,-3.649){2}{\usebox{\plotpoint}}
\put(215.35,774.52){\usebox{\plotpoint}}
\multiput(232,765)(15.230,-14.101){2}{\usebox{\plotpoint}}
\multiput(259,740)(13.194,-16.022){2}{\usebox{\plotpoint}}
\multiput(287,706)(11.513,-17.270){3}{\usebox{\plotpoint}}
\multiput(315,664)(10.458,-17.928){2}{\usebox{\plotpoint}}
\multiput(343,616)(9.421,-18.494){3}{\usebox{\plotpoint}}
\multiput(370,563)(9.282,-18.564){3}{\usebox{\plotpoint}}
\multiput(398,507)(9.151,-18.629){3}{\usebox{\plotpoint}}
\multiput(426,450)(9.023,-18.691){3}{\usebox{\plotpoint}}
\multiput(454,392)(9.282,-18.564){3}{\usebox{\plotpoint}}
\multiput(482,336)(9.421,-18.494){3}{\usebox{\plotpoint}}
\multiput(509,283)(10.458,-17.928){3}{\usebox{\plotpoint}}
\multiput(537,235)(11.705,-17.140){2}{\usebox{\plotpoint}}
\multiput(565,194)(13.428,-15.826){3}{\usebox{\plotpoint}}
\put(608.35,147.36){\usebox{\plotpoint}}
\multiput(620,137)(18.296,-9.801){2}{\usebox{\plotpoint}}
\put(662.76,119.89){\usebox{\plotpoint}}
\multiput(676,118)(20.295,4.349){2}{\usebox{\plotpoint}}
\put(721.86,133.57){\usebox{\plotpoint}}
\multiput(732,139)(15.230,14.101){2}{\usebox{\plotpoint}}
\multiput(759,164)(13.194,16.022){2}{\usebox{\plotpoint}}
\multiput(787,198)(11.513,17.270){2}{\usebox{\plotpoint}}
\multiput(815,240)(10.458,17.928){3}{\usebox{\plotpoint}}
\multiput(843,288)(9.695,18.352){3}{\usebox{\plotpoint}}
\multiput(871,341)(8.885,18.758){3}{\usebox{\plotpoint}}
\multiput(898,398)(8.899,18.751){3}{\usebox{\plotpoint}}
\multiput(926,457)(9.023,18.691){3}{\usebox{\plotpoint}}
\multiput(954,515)(9.282,18.564){3}{\usebox{\plotpoint}}
\multiput(982,571)(9.421,18.494){3}{\usebox{\plotpoint}}
\multiput(1009,624)(10.623,17.831){3}{\usebox{\plotpoint}}
\multiput(1037,671)(11.902,17.004){2}{\usebox{\plotpoint}}
\multiput(1065,711)(13.428,15.826){2}{\usebox{\plotpoint}}
\multiput(1093,744)(16.320,12.823){2}{\usebox{\plotpoint}}
\put(1131.94,771.67){\usebox{\plotpoint}}
\multiput(1148,780)(20.637,2.211){2}{\usebox{\plotpoint}}
\put(1191.66,779.64){\usebox{\plotpoint}}
\multiput(1204,777)(18.296,-9.801){2}{\usebox{\plotpoint}}
\put(1244.88,749.60){\usebox{\plotpoint}}
\multiput(1259,736)(13.338,-15.903){2}{\usebox{\plotpoint}}
\put(1285,705){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1155,676){\makebox(0,0)[r]{$P_{\rm s}$}}
\put(1177.0,676.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\multiput(176.00,113.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(176.00,112.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(204.00,118.58)(0.881,0.494){29}{\rule{0.800pt}{0.119pt}}
\multiput(204.00,117.17)(26.340,16.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(232.00,134.58)(0.539,0.497){47}{\rule{0.532pt}{0.120pt}}
\multiput(232.00,133.17)(25.896,25.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(259.58,159.00)(0.497,0.571){53}{\rule{0.120pt}{0.557pt}}
\multiput(258.17,159.00)(28.000,30.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(287.58,191.00)(0.497,0.716){53}{\rule{0.120pt}{0.671pt}}
\multiput(286.17,191.00)(28.000,38.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(315.58,231.00)(0.497,0.806){53}{\rule{0.120pt}{0.743pt}}
\multiput(314.17,231.00)(28.000,43.458){2}{\rule{0.400pt}{0.371pt}}
\multiput(343.58,276.00)(0.497,0.911){51}{\rule{0.120pt}{0.826pt}}
\multiput(342.17,276.00)(27.000,47.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(370.58,325.00)(0.497,0.951){53}{\rule{0.120pt}{0.857pt}}
\multiput(369.17,325.00)(28.000,51.221){2}{\rule{0.400pt}{0.429pt}}
\multiput(398.58,378.00)(0.497,0.987){53}{\rule{0.120pt}{0.886pt}}
\multiput(397.17,378.00)(28.000,53.162){2}{\rule{0.400pt}{0.443pt}}
\multiput(426.58,433.00)(0.497,1.023){53}{\rule{0.120pt}{0.914pt}}
\multiput(425.17,433.00)(28.000,55.102){2}{\rule{0.400pt}{0.457pt}}
\multiput(454.58,490.00)(0.497,1.005){53}{\rule{0.120pt}{0.900pt}}
\multiput(453.17,490.00)(28.000,54.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(482.58,546.00)(0.497,1.005){51}{\rule{0.120pt}{0.900pt}}
\multiput(481.17,546.00)(27.000,52.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(509.58,600.00)(0.497,0.878){53}{\rule{0.120pt}{0.800pt}}
\multiput(508.17,600.00)(28.000,47.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(537.58,649.00)(0.497,0.770){53}{\rule{0.120pt}{0.714pt}}
\multiput(536.17,649.00)(28.000,41.517){2}{\rule{0.400pt}{0.357pt}}
\multiput(565.58,692.00)(0.497,0.589){53}{\rule{0.120pt}{0.571pt}}
\multiput(564.17,692.00)(28.000,31.814){2}{\rule{0.400pt}{0.286pt}}
\multiput(593.00,725.58)(0.614,0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(593.00,724.17)(25.774,22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(620.00,747.58)(1.186,0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(620.00,746.17)(25.855,12.000){2}{\rule{0.517pt}{0.400pt}}
\put(648,758.67){\rule{6.745pt}{0.400pt}}
\multiput(648.00,758.17)(14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\multiput(676.00,758.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(676.00,759.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(704.00,749.92)(0.781,-0.495){33}{\rule{0.722pt}{0.119pt}}
\multiput(704.00,750.17)(26.501,-18.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(732.00,731.92)(0.539,-0.497){47}{\rule{0.532pt}{0.120pt}}
\multiput(732.00,732.17)(25.896,-25.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(759.58,705.69)(0.497,-0.571){53}{\rule{0.120pt}{0.557pt}}
\multiput(758.17,706.84)(28.000,-30.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(787.58,673.33)(0.497,-0.679){53}{\rule{0.120pt}{0.643pt}}
\multiput(786.17,674.67)(28.000,-36.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(815.58,634.98)(0.497,-0.788){53}{\rule{0.120pt}{0.729pt}}
\multiput(814.17,636.49)(28.000,-42.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(843.58,590.74)(0.497,-0.860){53}{\rule{0.120pt}{0.786pt}}
\multiput(842.17,592.37)(28.000,-46.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(871.58,542.33)(0.497,-0.987){51}{\rule{0.120pt}{0.885pt}}
\multiput(870.17,544.16)(27.000,-51.163){2}{\rule{0.400pt}{0.443pt}}
\multiput(898.58,489.20)(0.497,-1.023){53}{\rule{0.120pt}{0.914pt}}
\multiput(897.17,491.10)(28.000,-55.102){2}{\rule{0.400pt}{0.457pt}}
\multiput(926.58,432.20)(0.497,-1.023){53}{\rule{0.120pt}{0.914pt}}
\multiput(925.17,434.10)(28.000,-55.102){2}{\rule{0.400pt}{0.457pt}}
\multiput(954.58,375.20)(0.497,-1.023){53}{\rule{0.120pt}{0.914pt}}
\multiput(953.17,377.10)(28.000,-55.102){2}{\rule{0.400pt}{0.457pt}}
\multiput(982.58,318.39)(0.497,-0.968){51}{\rule{0.120pt}{0.870pt}}
\multiput(981.17,320.19)(27.000,-50.194){2}{\rule{0.400pt}{0.435pt}}
\multiput(1009.58,266.80)(0.497,-0.842){53}{\rule{0.120pt}{0.771pt}}
\multiput(1008.17,268.40)(28.000,-45.399){2}{\rule{0.400pt}{0.386pt}}
\multiput(1037.58,220.21)(0.497,-0.716){53}{\rule{0.120pt}{0.671pt}}
\multiput(1036.17,221.61)(28.000,-38.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1065.58,180.69)(0.497,-0.571){53}{\rule{0.120pt}{0.557pt}}
\multiput(1064.17,181.84)(28.000,-30.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1093.00,149.92)(0.637,-0.496){41}{\rule{0.609pt}{0.120pt}}
\multiput(1093.00,150.17)(26.736,-22.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1121.00,127.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1121.00,128.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1148.00,114.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(1148.00,115.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1176.00,113.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1176.00,112.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1204.00,119.58)(0.942,0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(1204.00,118.17)(26.243,15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(1232.00,134.58)(0.562,0.496){45}{\rule{0.550pt}{0.120pt}}
\multiput(1232.00,133.17)(25.858,24.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1259.58,158.00)(0.497,0.596){49}{\rule{0.120pt}{0.577pt}}
\multiput(1258.17,158.00)(26.000,29.803){2}{\rule{0.400pt}{0.288pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1155,631){\makebox(0,0)[r]{$P_{\rm e}$}}
\put(1177.0,631.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(176,113){\usebox{\plotpoint}}
\put(232,111.84){\rule{6.504pt}{0.800pt}}
\multiput(232.00,111.34)(13.500,1.000){2}{\rule{3.252pt}{0.800pt}}
\put(259,112.84){\rule{6.745pt}{0.800pt}}
\multiput(259.00,112.34)(14.000,1.000){2}{\rule{3.373pt}{0.800pt}}
\put(287,114.34){\rule{6.745pt}{0.800pt}}
\multiput(287.00,113.34)(14.000,2.000){2}{\rule{3.373pt}{0.800pt}}
\put(315,116.84){\rule{6.745pt}{0.800pt}}
\multiput(315.00,115.34)(14.000,3.000){2}{\rule{3.373pt}{0.800pt}}
\put(343,120.34){\rule{5.600pt}{0.800pt}}
\multiput(343.00,118.34)(15.377,4.000){2}{\rule{2.800pt}{0.800pt}}
\put(370,123.84){\rule{6.745pt}{0.800pt}}
\multiput(370.00,122.34)(14.000,3.000){2}{\rule{3.373pt}{0.800pt}}
\put(398,126.34){\rule{6.745pt}{0.800pt}}
\multiput(398.00,125.34)(14.000,2.000){2}{\rule{3.373pt}{0.800pt}}
\put(426,127.84){\rule{6.745pt}{0.800pt}}
\multiput(426.00,127.34)(14.000,1.000){2}{\rule{3.373pt}{0.800pt}}
\put(176.0,113.0){\rule[-0.400pt]{13.490pt}{0.800pt}}
\put(482,127.34){\rule{6.504pt}{0.800pt}}
\multiput(482.00,128.34)(13.500,-2.000){2}{\rule{3.252pt}{0.800pt}}
\put(509,125.84){\rule{6.745pt}{0.800pt}}
\multiput(509.00,126.34)(14.000,-1.000){2}{\rule{3.373pt}{0.800pt}}
\put(537,124.84){\rule{6.745pt}{0.800pt}}
\multiput(537.00,125.34)(14.000,-1.000){2}{\rule{3.373pt}{0.800pt}}
\put(454.0,130.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(593,125.34){\rule{6.504pt}{0.800pt}}
\multiput(593.00,124.34)(13.500,2.000){2}{\rule{3.252pt}{0.800pt}}
\put(620,127.84){\rule{6.745pt}{0.800pt}}
\multiput(620.00,126.34)(14.000,3.000){2}{\rule{3.373pt}{0.800pt}}
\put(648,131.34){\rule{5.800pt}{0.800pt}}
\multiput(648.00,129.34)(15.962,4.000){2}{\rule{2.900pt}{0.800pt}}
\put(676,134.84){\rule{6.745pt}{0.800pt}}
\multiput(676.00,133.34)(14.000,3.000){2}{\rule{3.373pt}{0.800pt}}
\put(704,136.84){\rule{6.745pt}{0.800pt}}
\multiput(704.00,136.34)(14.000,1.000){2}{\rule{3.373pt}{0.800pt}}
\put(732,137.84){\rule{6.504pt}{0.800pt}}
\multiput(732.00,137.34)(13.500,1.000){2}{\rule{3.252pt}{0.800pt}}
\put(759,137.34){\rule{6.745pt}{0.800pt}}
\multiput(759.00,138.34)(14.000,-2.000){2}{\rule{3.373pt}{0.800pt}}
\put(787,134.34){\rule{5.800pt}{0.800pt}}
\multiput(787.00,136.34)(15.962,-4.000){2}{\rule{2.900pt}{0.800pt}}
\put(815,130.34){\rule{5.800pt}{0.800pt}}
\multiput(815.00,132.34)(15.962,-4.000){2}{\rule{2.900pt}{0.800pt}}
\multiput(843.00,128.06)(4.286,-0.560){3}{\rule{4.680pt}{0.135pt}}
\multiput(843.00,128.34)(18.286,-5.000){2}{\rule{2.340pt}{0.800pt}}
\put(871,121.84){\rule{6.504pt}{0.800pt}}
\multiput(871.00,123.34)(13.500,-3.000){2}{\rule{3.252pt}{0.800pt}}
\put(898,118.84){\rule{6.745pt}{0.800pt}}
\multiput(898.00,120.34)(14.000,-3.000){2}{\rule{3.373pt}{0.800pt}}
\put(926,116.84){\rule{6.745pt}{0.800pt}}
\multiput(926.00,117.34)(14.000,-1.000){2}{\rule{3.373pt}{0.800pt}}
\put(565.0,126.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(1065,115.84){\rule{6.745pt}{0.800pt}}
\multiput(1065.00,116.34)(14.000,-1.000){2}{\rule{3.373pt}{0.800pt}}
\put(1093,114.84){\rule{6.745pt}{0.800pt}}
\multiput(1093.00,115.34)(14.000,-1.000){2}{\rule{3.373pt}{0.800pt}}
\put(954.0,118.0){\rule[-0.400pt]{26.740pt}{0.800pt}}
\put(1148,113.84){\rule{6.745pt}{0.800pt}}
\multiput(1148.00,114.34)(14.000,-1.000){2}{\rule{3.373pt}{0.800pt}}
\put(1176,113.84){\rule{6.745pt}{0.800pt}}
\multiput(1176.00,113.34)(14.000,1.000){2}{\rule{3.373pt}{0.800pt}}
\put(1121.0,116.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(1232,115.34){\rule{6.504pt}{0.800pt}}
\multiput(1232.00,114.34)(13.500,2.000){2}{\rule{3.252pt}{0.800pt}}
\put(1204.0,116.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(1259.0,118.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\end{picture}


==> bild4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.88}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{0.9}}
\put(1116.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{0.92}}
\put(1116.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{0.94}}
\put(1116.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{0.96}}
\put(1116.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,674){\makebox(0,0)[r]{0.98}}
\put(1116.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{1}}
\put(1116.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.8}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335,68){\makebox(0,0){0.85}}
\put(335.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,68){\makebox(0,0){0.9}}
\put(449.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,68){\makebox(0,0){0.95}}
\put(564.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){1}}
\put(678.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793,68){\makebox(0,0){1.05}}
\put(793.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){1.1}}
\put(907.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022,68){\makebox(0,0){1.15}}
\put(1022.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.2}}
\put(1136.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,449){\makebox(0,0){$F$}}
\put(678,23){\makebox(0,0){$\Omega/\Omega_1$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\multiput(226.59,113.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(225.17,113.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(234.58,130.00)(0.497,1.006){47}{\rule{0.120pt}{0.900pt}}
\multiput(233.17,130.00)(25.000,48.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(259.58,180.00)(0.496,0.984){43}{\rule{0.120pt}{0.883pt}}
\multiput(258.17,180.00)(23.000,43.168){2}{\rule{0.400pt}{0.441pt}}
\multiput(282.58,225.00)(0.497,0.782){47}{\rule{0.120pt}{0.724pt}}
\multiput(281.17,225.00)(25.000,37.497){2}{\rule{0.400pt}{0.362pt}}
\multiput(307.58,264.00)(0.497,0.904){47}{\rule{0.120pt}{0.820pt}}
\multiput(306.17,264.00)(25.000,43.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(332.58,309.00)(0.496,0.741){43}{\rule{0.120pt}{0.691pt}}
\multiput(331.17,309.00)(23.000,32.565){2}{\rule{0.400pt}{0.346pt}}
\multiput(355.58,343.00)(0.497,0.681){47}{\rule{0.120pt}{0.644pt}}
\multiput(354.17,343.00)(25.000,32.663){2}{\rule{0.400pt}{0.322pt}}
\multiput(380.58,377.00)(0.497,0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(379.17,377.00)(25.000,31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(405.58,410.00)(0.496,0.609){43}{\rule{0.120pt}{0.587pt}}
\multiput(404.17,410.00)(23.000,26.782){2}{\rule{0.400pt}{0.293pt}}
\multiput(428.58,438.00)(0.497,0.537){49}{\rule{0.120pt}{0.531pt}}
\multiput(427.17,438.00)(26.000,26.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(454.58,466.00)(0.496,0.521){41}{\rule{0.120pt}{0.518pt}}
\multiput(453.17,466.00)(22.000,21.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(476.00,489.58)(0.591,0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(476.00,488.17)(24.811,22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(502.00,511.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(502.00,510.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(527.00,528.58)(0.678,0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(527.00,527.17)(21.669,17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(550.00,545.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(550.00,544.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(575.00,556.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(575.00,555.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(600.00,562.58)(1.062,0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(600.00,561.17)(21.057,11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(696.00,571.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(696.00,572.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(722.00,565.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(722.00,566.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,554.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(744.00,555.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(770.00,543.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(770.00,544.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(795.00,532.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(795.00,533.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(818.00,515.92)(0.542,-0.496){43}{\rule{0.535pt}{0.120pt}}
\multiput(818.00,516.17)(23.890,-23.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(843.00,492.92)(0.567,-0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(843.00,493.17)(23.849,-22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(868.00,470.92)(0.498,-0.496){43}{\rule{0.500pt}{0.120pt}}
\multiput(868.00,471.17)(21.962,-23.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.58,446.73)(0.497,-0.559){47}{\rule{0.120pt}{0.548pt}}
\multiput(890.17,447.86)(25.000,-26.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(916.58,418.56)(0.496,-0.609){43}{\rule{0.120pt}{0.587pt}}
\multiput(915.17,419.78)(23.000,-26.782){2}{\rule{0.400pt}{0.293pt}}
\multiput(939.58,390.39)(0.497,-0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(938.17,391.70)(25.000,-31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(964.58,356.99)(0.497,-0.782){47}{\rule{0.120pt}{0.724pt}}
\multiput(963.17,358.50)(25.000,-37.497){2}{\rule{0.400pt}{0.362pt}}
\multiput(989.58,318.13)(0.496,-0.741){43}{\rule{0.120pt}{0.691pt}}
\multiput(988.17,319.57)(23.000,-32.565){2}{\rule{0.400pt}{0.346pt}}
\multiput(1012.58,283.71)(0.497,-0.869){49}{\rule{0.120pt}{0.792pt}}
\multiput(1011.17,285.36)(26.000,-43.356){2}{\rule{0.400pt}{0.396pt}}
\multiput(1038.58,238.64)(0.496,-0.891){41}{\rule{0.120pt}{0.809pt}}
\multiput(1037.17,240.32)(22.000,-37.321){2}{\rule{0.400pt}{0.405pt}}
\multiput(1060.58,199.33)(0.497,-0.986){49}{\rule{0.120pt}{0.885pt}}
\multiput(1059.17,201.16)(26.000,-49.164){2}{\rule{0.400pt}{0.442pt}}
\multiput(1086.58,148.64)(0.496,-0.891){41}{\rule{0.120pt}{0.809pt}}
\multiput(1085.17,150.32)(22.000,-37.321){2}{\rule{0.400pt}{0.405pt}}
\put(623.0,573.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\end{picture}


==> bild5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.4}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{0.5}}
\put(1116.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{0.6}}
\put(1116.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,449){\makebox(0,0)[r]{0.7}}
\put(1116.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{0.8}}
\put(1116.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,674){\makebox(0,0)[r]{0.9}}
\put(1116.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{1}}
\put(1116.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313,68){\makebox(0,0){0.6}}
\put(313.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(498.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(498,68){\makebox(0,0){0.8}}
\put(498.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){1}}
\put(683.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868,68){\makebox(0,0){1.2}}
\put(868.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053,68){\makebox(0,0){1.4}}
\put(1053.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,449){\makebox(0,0){$F$}}
\put(678,23){\makebox(0,0){$(\omega_{\rm L}-\omega_0)/({\rm Im}\,C/2)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220,166){\usebox{\plotpoint}}
\multiput(220.59,166.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(219.17,166.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(229.58,183.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(228.17,183.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(239.59,199.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(238.17,199.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(248.59,216.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(247.17,216.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(257.59,233.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(256.17,233.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(266.58,250.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(265.17,250.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(276.59,267.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(275.17,267.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(285.59,283.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(284.17,283.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(294.59,300.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(293.17,300.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(303.58,316.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(302.17,316.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(313.59,333.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(312.17,333.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(322.59,349.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(321.17,349.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(331.59,365.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(330.17,365.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(340.58,381.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(339.17,381.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(350.59,397.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(349.17,397.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(359.59,412.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(358.17,412.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(368.59,427.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(367.17,427.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(377.58,443.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(376.17,443.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(387.59,457.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(386.17,457.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(396.59,472.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(395.17,472.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(405.59,485.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(404.17,485.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(414.58,500.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(413.17,500.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(424.59,513.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(423.17,513.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(433.59,527.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(432.17,527.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(442.59,539.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(441.17,539.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(451.58,553.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(450.17,553.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(461.59,565.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(460.17,565.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(470.59,576.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(469.17,576.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(479.59,589.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(478.17,589.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(488.00,600.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(488.00,599.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(498.59,610.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(497.17,610.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(507.59,621.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(506.17,621.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(516.59,631.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(515.17,631.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(525.00,641.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(525.00,640.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(535.00,650.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(535.00,649.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(544.00,659.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(544.00,658.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(553.00,668.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(553.00,667.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(562.00,676.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(562.00,675.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(572.00,684.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(572.00,683.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(581.00,691.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(581.00,690.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(590.00,699.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(590.00,698.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(599.00,704.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(599.00,703.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(609.00,711.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(609.00,710.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(618.00,716.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(618.00,715.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(627.00,721.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(627.00,720.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(636.00,727.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(636.00,726.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(646.00,731.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(646.00,730.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(655.00,734.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(655.00,733.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(664.00,738.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(664.00,737.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(673,741.17){\rule{2.100pt}{0.400pt}}
\multiput(673.00,740.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(683.00,743.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(683.00,742.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(692,746.17){\rule{1.900pt}{0.400pt}}
\multiput(692.00,745.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(701,747.67){\rule{2.168pt}{0.400pt}}
\multiput(701.00,747.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(710,748.67){\rule{2.409pt}{0.400pt}}
\multiput(710.00,748.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(747,748.67){\rule{2.409pt}{0.400pt}}
\multiput(747.00,749.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(757,747.67){\rule{2.168pt}{0.400pt}}
\multiput(757.00,748.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(766,746.17){\rule{1.900pt}{0.400pt}}
\multiput(766.00,747.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(775.00,744.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(775.00,745.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(784,741.17){\rule{2.100pt}{0.400pt}}
\multiput(784.00,742.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(794.00,739.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(794.00,740.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(803.00,736.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(803.00,737.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(812.00,732.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(812.00,733.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(821.00,729.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(821.00,730.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(831.00,725.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(831.00,726.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(840.00,720.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(840.00,721.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(849.00,716.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(849.00,717.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(858.00,710.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(858.00,711.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(868.00,704.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(868.00,705.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(877.00,698.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(877.00,699.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(886.00,691.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(886.00,692.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(895.00,684.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(895.00,685.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(905.00,676.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(905.00,677.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(914.00,670.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(914.00,671.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(923.00,661.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(923.00,662.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(932.00,653.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(932.00,654.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(942.00,644.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(942.00,645.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(951.00,635.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(951.00,636.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.59,625.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(959.17,626.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(969.00,616.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(969.00,617.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.59,605.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(978.17,606.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(988.59,595.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(987.17,596.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(997.59,583.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(996.17,584.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1006.58,573.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1005.17,574.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1016.59,562.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1015.17,563.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1025.59,550.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1024.17,551.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1034.59,538.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1033.17,539.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1043.58,526.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1042.17,527.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1053.59,514.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1052.17,515.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1062.59,501.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1061.17,502.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1071.59,489.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1070.17,490.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1080.58,476.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1079.17,477.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1090.59,463.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1089.17,464.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1099.59,450.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1098.17,451.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1108.59,436.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1107.17,437.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1117.58,422.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1116.17,423.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1127.59,408.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1126.17,409.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\put(720.0,750.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\end{picture}


==> bild6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.2}}
\put(1265.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,382){\makebox(0,0)[r]{0.4}}
\put(1265.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.6}}
\put(1265.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,651){\makebox(0,0)[r]{0.8}}
\put(1265.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,786){\makebox(0,0)[r]{1}}
\put(1265.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){2}}
\put(378.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579,68){\makebox(0,0){4}}
\put(579.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){6}}
\put(781.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,68){\makebox(0,0){8}}
\put(983.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){10}}
\put(1184.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(176.0,786.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(730,23){\makebox(0,0){$t~[1/{\rm Im}\,C]$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1155,721){\makebox(0,0)[r]{$P_{\rm g}$}}
\put(1177.0,721.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(176,113){\usebox{\plotpoint}}
\put(263,111.84){\rule{4.336pt}{0.800pt}}
\multiput(263.00,111.34)(9.000,1.000){2}{\rule{2.168pt}{0.800pt}}
\put(176.0,113.0){\rule[-0.400pt]{20.958pt}{0.800pt}}
\put(368,111.84){\rule{4.095pt}{0.800pt}}
\multiput(368.00,112.34)(8.500,-1.000){2}{\rule{2.048pt}{0.800pt}}
\put(281.0,114.0){\rule[-0.400pt]{20.958pt}{0.800pt}}
\put(420,111.84){\rule{4.095pt}{0.800pt}}
\multiput(420.00,111.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(437,112.84){\rule{4.336pt}{0.800pt}}
\multiput(437.00,112.34)(9.000,1.000){2}{\rule{2.168pt}{0.800pt}}
\put(455,114.84){\rule{4.095pt}{0.800pt}}
\multiput(455.00,113.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(472,117.84){\rule{4.336pt}{0.800pt}}
\multiput(472.00,116.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\multiput(490.00,122.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(490.00,119.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(507.00,127.40)(1.351,0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(507.00,124.34)(12.552,7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(524.00,134.40)(1.438,0.526){7}{\rule{2.257pt}{0.127pt}}
\multiput(524.00,131.34)(13.315,7.000){2}{\rule{1.129pt}{0.800pt}}
\multiput(542.00,141.40)(1.139,0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(542.00,138.34)(13.056,8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(559.00,149.40)(1.212,0.520){9}{\rule{2.000pt}{0.125pt}}
\multiput(559.00,146.34)(13.849,8.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(577.00,157.40)(1.351,0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(577.00,154.34)(12.552,7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(594.00,164.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(594.00,161.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\put(611,168.34){\rule{3.800pt}{0.800pt}}
\multiput(611.00,166.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(629,170.84){\rule{4.095pt}{0.800pt}}
\multiput(629.00,170.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(646,170.34){\rule{4.336pt}{0.800pt}}
\multiput(646.00,171.34)(9.000,-2.000){2}{\rule{2.168pt}{0.800pt}}
\multiput(664.00,169.06)(2.439,-0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(664.00,169.34)(10.939,-5.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(681.00,164.08)(1.438,-0.526){7}{\rule{2.257pt}{0.127pt}}
\multiput(681.00,164.34)(13.315,-7.000){2}{\rule{1.129pt}{0.800pt}}
\multiput(699.00,157.08)(1.139,-0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(699.00,157.34)(13.056,-8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(716.00,149.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(716.00,149.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(733.00,140.08)(1.053,-0.516){11}{\rule{1.800pt}{0.124pt}}
\multiput(733.00,140.34)(14.264,-9.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(751.00,131.08)(1.139,-0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(751.00,131.34)(13.056,-8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(768.00,123.08)(1.438,-0.526){7}{\rule{2.257pt}{0.127pt}}
\multiput(768.00,123.34)(13.315,-7.000){2}{\rule{1.129pt}{0.800pt}}
\put(786,114.34){\rule{3.600pt}{0.800pt}}
\multiput(786.00,116.34)(9.528,-4.000){2}{\rule{1.800pt}{0.800pt}}
\put(803,111.84){\rule{4.095pt}{0.800pt}}
\multiput(803.00,112.34)(8.500,-1.000){2}{\rule{2.048pt}{0.800pt}}
\put(820,111.84){\rule{4.336pt}{0.800pt}}
\multiput(820.00,111.34)(9.000,1.000){2}{\rule{2.168pt}{0.800pt}}
\put(838,113.34){\rule{4.095pt}{0.800pt}}
\multiput(838.00,112.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(855,116.34){\rule{3.800pt}{0.800pt}}
\multiput(855.00,114.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\multiput(873.00,121.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(873.00,118.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\put(890,125.34){\rule{3.800pt}{0.800pt}}
\multiput(890.00,123.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(908,129.34){\rule{3.600pt}{0.800pt}}
\multiput(908.00,127.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(925,132.34){\rule{4.095pt}{0.800pt}}
\multiput(925.00,131.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(385.0,113.0){\rule[-0.400pt]{8.431pt}{0.800pt}}
\put(960,132.34){\rule{4.095pt}{0.800pt}}
\multiput(960.00,133.34)(8.500,-2.000){2}{\rule{2.048pt}{0.800pt}}
\put(977,129.34){\rule{3.800pt}{0.800pt}}
\multiput(977.00,131.34)(10.113,-4.000){2}{\rule{1.900pt}{0.800pt}}
\put(995,125.34){\rule{3.600pt}{0.800pt}}
\multiput(995.00,127.34)(9.528,-4.000){2}{\rule{1.800pt}{0.800pt}}
\put(1012,121.34){\rule{3.600pt}{0.800pt}}
\multiput(1012.00,123.34)(9.528,-4.000){2}{\rule{1.800pt}{0.800pt}}
\put(1029,117.84){\rule{4.336pt}{0.800pt}}
\multiput(1029.00,119.34)(9.000,-3.000){2}{\rule{2.168pt}{0.800pt}}
\put(1047,114.34){\rule{3.600pt}{0.800pt}}
\multiput(1047.00,116.34)(9.528,-4.000){2}{\rule{1.800pt}{0.800pt}}
\put(1064,111.84){\rule{4.336pt}{0.800pt}}
\multiput(1064.00,112.34)(9.000,-1.000){2}{\rule{2.168pt}{0.800pt}}
\put(942.0,135.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(1099,112.34){\rule{4.336pt}{0.800pt}}
\multiput(1099.00,111.34)(9.000,2.000){2}{\rule{2.168pt}{0.800pt}}
\put(1117,114.84){\rule{4.095pt}{0.800pt}}
\multiput(1117.00,113.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(1134,117.84){\rule{4.095pt}{0.800pt}}
\multiput(1134.00,116.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(1151,121.34){\rule{3.800pt}{0.800pt}}
\multiput(1151.00,119.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(1169,125.34){\rule{3.600pt}{0.800pt}}
\multiput(1169.00,123.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(1186,128.84){\rule{4.336pt}{0.800pt}}
\multiput(1186.00,127.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\put(1204,131.34){\rule{4.095pt}{0.800pt}}
\multiput(1204.00,130.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(1221,132.84){\rule{4.095pt}{0.800pt}}
\multiput(1221.00,132.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(1238,132.84){\rule{4.336pt}{0.800pt}}
\multiput(1238.00,133.34)(9.000,-1.000){2}{\rule{2.168pt}{0.800pt}}
\put(1256,131.84){\rule{4.095pt}{0.800pt}}
\multiput(1256.00,132.34)(8.500,-1.000){2}{\rule{2.048pt}{0.800pt}}
\put(1273,130.34){\rule{2.891pt}{0.800pt}}
\multiput(1273.00,131.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1082.0,113.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1155,676){\makebox(0,0)[r]{$P_{\rm e}$}}
\multiput(1177,676)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,676){\usebox{\plotpoint}}
\put(176,786){\usebox{\plotpoint}}
\put(176.00,786.00){\usebox{\plotpoint}}
\put(196.64,784.19){\usebox{\plotpoint}}
\put(216.70,778.99){\usebox{\plotpoint}}
\put(235.84,771.08){\usebox{\plotpoint}}
\put(253.89,760.89){\usebox{\plotpoint}}
\put(271.03,749.20){\usebox{\plotpoint}}
\put(287.34,736.40){\usebox{\plotpoint}}
\put(302.49,722.24){\usebox{\plotpoint}}
\multiput(315,709)(14.274,-15.068){2}{\usebox{\plotpoint}}
\put(344.25,676.10){\usebox{\plotpoint}}
\put(357.16,659.85){\usebox{\plotpoint}}
\multiput(368,646)(11.997,-16.937){2}{\usebox{\plotpoint}}
\put(393.35,609.22){\usebox{\plotpoint}}
\multiput(402,596)(11.513,-17.270){2}{\usebox{\plotpoint}}
\put(427.47,557.14){\usebox{\plotpoint}}
\multiput(437,542)(10.946,-17.635){2}{\usebox{\plotpoint}}
\multiput(455,513)(10.772,-17.742){2}{\usebox{\plotpoint}}
\put(482.02,468.86){\usebox{\plotpoint}}
\multiput(490,456)(10.772,-17.742){2}{\usebox{\plotpoint}}
\put(514.46,415.71){\usebox{\plotpoint}}
\multiput(524,400)(11.224,-17.459){2}{\usebox{\plotpoint}}
\multiput(542,372)(11.059,-17.564){2}{\usebox{\plotpoint}}
\put(570.50,328.39){\usebox{\plotpoint}}
\multiput(577,319)(11.671,-17.163){2}{\usebox{\plotpoint}}
\put(605.92,277.18){\usebox{\plotpoint}}
\put(618.57,260.74){\usebox{\plotpoint}}
\multiput(629,248)(12.691,-16.424){2}{\usebox{\plotpoint}}
\put(658.38,212.93){\usebox{\plotpoint}}
\put(672.39,197.62){\usebox{\plotpoint}}
\put(686.86,182.79){\usebox{\plotpoint}}
\put(702.39,169.01){\usebox{\plotpoint}}
\put(718.07,155.42){\usebox{\plotpoint}}
\put(734.67,142.98){\usebox{\plotpoint}}
\put(752.46,132.31){\usebox{\plotpoint}}
\put(771.34,123.70){\usebox{\plotpoint}}
\put(790.89,116.85){\usebox{\plotpoint}}
\put(811.30,113.51){\usebox{\plotpoint}}
\put(832.02,113.67){\usebox{\plotpoint}}
\put(852.38,117.38){\usebox{\plotpoint}}
\put(872.40,122.83){\usebox{\plotpoint}}
\multiput(873,123)(18.780,8.838){0}{\usebox{\plotpoint}}
\put(891.15,131.70){\usebox{\plotpoint}}
\put(908.82,142.58){\usebox{\plotpoint}}
\multiput(925,154)(15.563,13.732){2}{\usebox{\plotpoint}}
\put(956.79,182.15){\usebox{\plotpoint}}
\put(970.98,197.27){\usebox{\plotpoint}}
\put(985.06,212.51){\usebox{\plotpoint}}
\multiput(995,223)(12.691,16.424){2}{\usebox{\plotpoint}}
\put(1023.90,261.10){\usebox{\plotpoint}}
\put(1036.11,277.88){\usebox{\plotpoint}}
\multiput(1047,293)(11.671,17.163){2}{\usebox{\plotpoint}}
\put(1071.43,329.15){\usebox{\plotpoint}}
\multiput(1082,345)(11.358,17.372){2}{\usebox{\plotpoint}}
\multiput(1099,371)(11.224,17.459){2}{\usebox{\plotpoint}}
\put(1127.58,416.42){\usebox{\plotpoint}}
\multiput(1134,427)(11.059,17.564){2}{\usebox{\plotpoint}}
\put(1160.72,469.12){\usebox{\plotpoint}}
\multiput(1169,482)(11.059,17.564){2}{\usebox{\plotpoint}}
\put(1194.80,521.22){\usebox{\plotpoint}}
\multiput(1204,534)(11.671,17.163){2}{\usebox{\plotpoint}}
\put(1230.41,572.29){\usebox{\plotpoint}}
\multiput(1238,583)(13.143,16.064){2}{\usebox{\plotpoint}}
\put(1269.03,621.10){\usebox{\plotpoint}}
\put(1282.80,636.62){\usebox{\plotpoint}}
\put(1285,639){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1155,631){\makebox(0,0)[r]{$P_{01}$}}
\put(1177.0,631.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\put(176,112.67){\rule{4.095pt}{0.400pt}}
\multiput(176.00,112.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(193.00,114.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(193.00,113.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(211.00,118.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(211.00,117.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(228.00,124.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(228.00,123.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(246.00,133.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(246.00,132.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(263.00,143.58)(0.644,0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(263.00,142.17)(16.725,14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(281.00,157.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(281.00,156.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(298.00,172.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(298.00,171.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(315.58,189.00)(0.495,0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(314.17,189.00)(18.000,18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(333.58,209.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(332.17,209.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(350.58,229.00)(0.495,0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(349.17,229.00)(18.000,21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(368.58,252.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(367.17,252.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(385.58,277.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(384.17,277.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(402.58,303.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(401.17,303.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(420.58,330.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(419.17,330.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(437.58,357.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(436.17,357.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(455.58,384.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(454.17,384.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(472.58,409.00)(0.495,0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(471.17,409.00)(18.000,24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(490.58,435.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(489.17,435.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(507.58,458.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(506.17,458.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(524.58,480.00)(0.495,0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(523.17,480.00)(18.000,18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(542.58,500.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(541.17,500.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(559.00,519.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(559.00,518.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(577.00,537.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(577.00,536.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(594.58,554.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(593.17,554.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(611.00,572.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(611.00,571.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(629.58,590.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(628.17,590.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(646.58,610.00)(0.495,0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(645.17,610.00)(18.000,18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(664.58,630.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(663.17,630.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(681.58,651.00)(0.495,0.611){33}{\rule{0.119pt}{0.589pt}}
\multiput(680.17,651.00)(18.000,20.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(699.58,673.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(698.17,673.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(716.58,695.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(715.17,695.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(733.58,716.00)(0.495,0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(732.17,716.00)(18.000,17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(751.00,735.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(751.00,734.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(768.00,751.58)(0.695,0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(768.00,750.17)(16.643,13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(786.00,764.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(786.00,763.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(803.00,771.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(803.00,770.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(820,773.17){\rule{3.700pt}{0.400pt}}
\multiput(820.00,774.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(838.00,771.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(838.00,772.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(855.00,764.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(855.00,765.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(873.00,754.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(873.00,755.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(890.00,741.92)(0.561,-0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(890.00,742.17)(16.858,-16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(908.00,725.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(908.00,726.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(925.58,707.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(924.17,708.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(942.00,690.92)(0.498,-0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(942.00,691.17)(16.962,-18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.58,671.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(959.17,672.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(977.00,654.92)(0.498,-0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(977.00,655.17)(16.962,-18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(995.58,635.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(994.17,636.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(1012.58,615.73)(0.495,-0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(1011.17,616.86)(17.000,-17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(1029.58,596.56)(0.495,-0.611){33}{\rule{0.119pt}{0.589pt}}
\multiput(1028.17,597.78)(18.000,-20.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1047.58,574.34)(0.495,-0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(1046.17,575.67)(17.000,-21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(1064.58,551.28)(0.495,-0.696){33}{\rule{0.119pt}{0.656pt}}
\multiput(1063.17,552.64)(18.000,-23.639){2}{\rule{0.400pt}{0.328pt}}
\multiput(1082.58,525.95)(0.495,-0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(1081.17,527.47)(17.000,-25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(1099.58,498.82)(0.495,-0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(1098.17,500.41)(18.000,-28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1117.58,468.65)(0.495,-0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(1116.17,470.33)(17.000,-28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(1134.58,438.46)(0.495,-0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(1133.17,440.23)(17.000,-30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(1151.58,406.73)(0.495,-0.866){33}{\rule{0.119pt}{0.789pt}}
\multiput(1150.17,408.36)(18.000,-29.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(1169.58,375.56)(0.495,-0.919){31}{\rule{0.119pt}{0.829pt}}
\multiput(1168.17,377.28)(17.000,-29.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(1186.58,344.82)(0.495,-0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(1185.17,346.41)(18.000,-28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1204.58,314.75)(0.495,-0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(1203.17,316.38)(17.000,-27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(1221.58,286.05)(0.495,-0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(1220.17,287.52)(17.000,-24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(1238.58,260.46)(0.495,-0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(1237.17,261.73)(18.000,-21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(1256.58,237.34)(0.495,-0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(1255.17,238.67)(17.000,-21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(1273.00,215.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1273.00,216.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\put(1155,586){\makebox(0,0)[r]{$P_{10}$}}
\multiput(1177,586)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1243,586){\usebox{\plotpoint}}
\put(176,113){\usebox{\plotpoint}}
\put(176.00,113.00){\usebox{\plotpoint}}
\put(196.76,113.00){\usebox{\plotpoint}}
\put(217.51,113.00){\usebox{\plotpoint}}
\put(238.27,113.00){\usebox{\plotpoint}}
\put(259.02,113.00){\usebox{\plotpoint}}
\put(279.78,113.00){\usebox{\plotpoint}}
\multiput(281,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.53,113.00){\usebox{\plotpoint}}
\put(321.29,113.00){\usebox{\plotpoint}}
\put(342.04,113.00){\usebox{\plotpoint}}
\put(362.80,113.00){\usebox{\plotpoint}}
\put(383.55,113.00){\usebox{\plotpoint}}
\multiput(385,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(404.31,113.00){\usebox{\plotpoint}}
\put(425.07,113.00){\usebox{\plotpoint}}
\put(445.82,113.00){\usebox{\plotpoint}}
\put(466.58,113.00){\usebox{\plotpoint}}
\put(487.33,113.00){\usebox{\plotpoint}}
\multiput(490,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,113.00){\usebox{\plotpoint}}
\put(528.84,113.00){\usebox{\plotpoint}}
\put(549.60,113.00){\usebox{\plotpoint}}
\put(570.34,113.63){\usebox{\plotpoint}}
\put(591.08,114.00){\usebox{\plotpoint}}
\multiput(594,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.84,114.05){\usebox{\plotpoint}}
\put(632.56,115.21){\usebox{\plotpoint}}
\put(653.25,116.81){\usebox{\plotpoint}}
\put(673.92,118.58){\usebox{\plotpoint}}
\put(694.64,119.76){\usebox{\plotpoint}}
\put(715.28,121.92){\usebox{\plotpoint}}
\multiput(716,122)(20.720,1.219){0}{\usebox{\plotpoint}}
\put(735.99,123.17){\usebox{\plotpoint}}
\put(756.73,124.00){\usebox{\plotpoint}}
\put(777.48,124.00){\usebox{\plotpoint}}
\put(798.24,124.00){\usebox{\plotpoint}}
\put(818.99,124.00){\usebox{\plotpoint}}
\multiput(820,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(839.75,124.00){\usebox{\plotpoint}}
\put(860.50,124.31){\usebox{\plotpoint}}
\put(881.22,125.48){\usebox{\plotpoint}}
\put(901.96,126.00){\usebox{\plotpoint}}
\put(922.61,127.72){\usebox{\plotpoint}}
\multiput(925,128)(20.720,1.219){0}{\usebox{\plotpoint}}
\put(943.31,129.15){\usebox{\plotpoint}}
\put(963.94,131.46){\usebox{\plotpoint}}
\put(984.56,133.84){\usebox{\plotpoint}}
\put(1005.23,135.60){\usebox{\plotpoint}}
\put(1025.95,136.82){\usebox{\plotpoint}}
\put(1046.68,137.98){\usebox{\plotpoint}}
\multiput(1047,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1067.42,138.19){\usebox{\plotpoint}}
\put(1088.16,139.00){\usebox{\plotpoint}}
\put(1108.91,139.00){\usebox{\plotpoint}}
\put(1129.67,139.00){\usebox{\plotpoint}}
\put(1150.42,139.00){\usebox{\plotpoint}}
\multiput(1151,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1171.18,139.13){\usebox{\plotpoint}}
\put(1191.90,140.33){\usebox{\plotpoint}}
\put(1212.57,142.01){\usebox{\plotpoint}}
\put(1233.19,144.43){\usebox{\plotpoint}}
\put(1253.81,146.76){\usebox{\plotpoint}}
\multiput(1256,147)(20.613,2.425){0}{\usebox{\plotpoint}}
\put(1274.43,149.12){\usebox{\plotpoint}}
\put(1285,150){\usebox{\plotpoint}}
\end{picture}

